Homogeneous spaces and equivariant embeddings

This is a draft of a monograph to appear in the Springer series "Encyclopaedia of Mathematical Sciences", subseries "Invariant Theory and Algebraic Transformation Groups". The subject is homogeneous spaces of algebraic groups and their equivariant embeddings. The style of exposition is intermediate between survey and detailed monograph: some results are supplied with detailed proofs, while the other are cited without proofs but with references to the original papers. The content is briefly as follows. Starting with basic properties of algebraic homogeneous spaces and related objects, such as induced representations, we focus the attention on homogeneous spaces of reductive groups and introduce two important invariants, called complexity and rank. For the embedding theory it is important that homogeneous spaces of small complexity admit a transparent combinatorial description of their equivariant embeddings. We consider the Luna-Vust theory of equivariant embeddings, paying special attention to the case of complexity not greater than one. A special chapter is devoted to spherical varieties (= embeddings of homogeneous spaces of complexity zero), due to their particular importance and ubiquity. A relation between equivariant embedding theory and equivariant symplectic geometry is also discussed. The book contains several classification results (homogeneous spaces of small complexity, etc). The text presented here is not in a final form, and the author will be very grateful to any interested reader for his comments and/or remarks, which may be sent to the author by email.

==> (inline-0) <==
\begin{pmatrix}
-E_m &    0    \\
  0  & E_{n-m}
\end{pmatrix},\quad
K_{n,m}=
\begin{pmatrix}
I_{n,m} &    0    \\
   0    & I_{n,m}
\end{pmatrix},\quad\text{and }
\Omega_n=
\begin{pmatrix}
  0 & E_n \\
-E_n & 0
\end{pmatrix}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\No & $G$ & $H$ & $\sigma$ & Kac diagram & Satake diagram
& $\Delta_{G/H}$ \\
\hline

\tabitem\label{SL/GLSL} & $\SL_n$ & $\SG(\LO_m\times\LO_{n-m})$ &
$g\mapsto I_{n,m}gI_{n,m}$ &
%TeXCAD Picture [AIII-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(40.67,8)(0,0)
\put(20,2.5){\circle{1.33}} \put(20,6.5){\circle{1.33}}
\put(15,2.5){\circle*{1.33}} \put(0,2.5){\circle*{1.33}}
\put(40,2.5){\circle*{1.33}} \put(25,2.5){\circle*{1.33}}
\put(25.67,2.5){\line(1,0){3.67}}
\put(15.67,2.5){\line(1,0){3.67}} \put(.67,2.5){\line(1,0){3.67}}
\put(7.5,2.5){\makebox(0,0)[cc]{$\dots$}}
\put(32.5,2.5){\makebox(0,0)[cc]{$\dots$}}
\put(10.67,2.5){\line(1,0){3.67}}
\put(35.67,2.5){\line(1,0){3.67}}
\put(20.67,2.5){\line(1,0){3.67}}
\multiput(.5,3)(.5875,.1175){32}{\line(1,0){.5875}}
\multiput(39.5,3)(-.5875,.1175){32}{\line(-1,0){.5875}}
\put(20,1){\makebox(0,0)[ct]{$m$}}
\end{picture} &
%TeXCAD Picture [AIII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(55.67,6.5)(0,0)
\put(20,2.5){\circle*{1.33}} \put(15,2.5){\circle{1.33}}
\put(0,2.5){\circle{1.33}} \put(35,2.5){\circle*{1.33}}
\put(55,2.5){\circle{1.33}} \put(40,2.5){\circle{1.33}}
\put(20.67,2.5){\line(1,0){3.67}}
\put(40.67,2.5){\line(1,0){3.67}}
\put(15.67,2.5){\line(1,0){3.67}} \put(.67,2.5){\line(1,0){3.67}}
\put(27.5,2.5){\makebox(0,0)[cc]{$\dots$}}
\put(7.5,2.5){\makebox(0,0)[cc]{$\dots$}}
\put(47.5,2.5){\makebox(0,0)[cc]{$\dots$}}
\put(30.67,2.5){\line(1,0){3.67}}
\put(10.67,2.5){\line(1,0){3.67}}
\put(50.67,2.5){\line(1,0){3.67}}
\put(35.67,2.5){\line(1,0){3.67}}
\put(54.3,3.2){\vector(4,-1){.29}}
\put(.7,3.2){\vector(-4,-1){.29}}
\multiput(.7,3.2)(.4666,.1149){4}{\line(1,0){.4666}}
\multiput(2.57,3.66)(.4679,.1063){4}{\line(1,0){.4679}}
\multiput(4.44,4.08)(.4692,.0977){4}{\line(1,0){.4692}}
\multiput(6.31,4.48)(.6273,.1187){3}{\line(1,0){.6273}}
\multiput(8.2,4.83)(.629,.1073){3}{\line(1,0){.629}}
\multiput(10.08,5.15)(.6308,.0958){3}{\line(1,0){.6308}}
\multiput(11.98,5.44)(.6325,.0843){3}{\line(1,0){.6325}}
\multiput(13.87,5.69)(.9514,.1092){2}{\line(1,0){.9514}}
\multiput(15.78,5.91)(.954,.092){2}{\line(1,0){.954}}
\multiput(17.68,6.1)(.9566,.0748){2}{\line(1,0){.9566}}
\put(19.6,6.25){\line(1,0){1.92}}
\put(21.52,6.36){\line(1,0){1.92}}
\put(23.44,6.44){\line(1,0){1.93}}
\put(25.37,6.49){\line(1,0){1.93}}
\put(27.3,6.5){\line(1,0){2.18}}
\put(29.48,6.47){\line(1,0){2.19}}
\put(31.67,6.4){\line(1,0){2.2}}
\multiput(33.87,6.29)(1.101,-.0793){2}{\line(1,0){1.101}}
\multiput(36.07,6.13)(1.1043,-.1011){2}{\line(1,0){1.1043}}
\multiput(38.28,5.92)(.7384,-.0819){3}{\line(1,0){.7384}}
\multiput(40.49,5.68)(.7406,-.0965){3}{\line(1,0){.7406}}
\multiput(42.72,5.39)(.7428,-.111){3}{\line(1,0){.7428}}
\multiput(44.94,5.06)(.5587,-.0941){4}{\line(1,0){.5587}}
\multiput(47.18,4.68)(.5604,-.105){4}{\line(1,0){.5604}}
\multiput(49.42,4.26)(.562,-.1159){4}{\line(1,0){.562}}
\multiput(51.67,3.8)(.45095,-.10146){5}{\line(1,0){.45095}}
\put(39.3,3.2){\vector(4,-1){.29}}
\put(15.7,3.2){\vector(-4,-1){.29}}
\multiput(15.7,3.2)(.335,.0779){2}{\line(1,0){.335}}
\multiput(16.37,3.36)(.3369,.073){2}{\line(1,0){.3369}}
\multiput(17.04,3.5)(.3388,.068){2}{\line(1,0){.3388}}
\multiput(17.72,3.64)(.3407,.063){2}{\line(1,0){.3407}}
\put(18.4,3.76){\line(1,0){.68}} \put(19.09,3.88){\line(1,0){.69}}
\put(19.78,3.99){\line(1,0){.69}}
\put(20.47,4.08){\line(1,0){.93}} \put(21.4,4.19){\line(1,0){.94}}
\put(22.34,4.29){\line(1,0){.94}}
\put(23.28,4.37){\line(1,0){.95}}
\put(24.23,4.43){\line(1,0){.96}}
\put(25.19,4.47){\line(1,0){.96}}
\put(26.15,4.49){\line(1,0){2.19}}
\put(28.34,4.48){\line(1,0){.99}}
\put(29.33,4.45){\line(1,0){.99}} \put(30.32,4.4){\line(1,0){1}}
\put(31.32,4.33){\line(1,0){1.01}}
\put(32.33,4.24){\line(1,0){1.01}}
\multiput(33.34,4.14)(.51,-.0608){2}{\line(1,0){.51}}
\multiput(34.36,4.02)(.5134,-.0696){2}{\line(1,0){.5134}}
\multiput(35.39,3.88)(.5168,-.0785){2}{\line(1,0){.5168}}
\multiput(36.42,3.72)(.6508,-.1105){2}{\line(1,0){.6508}}
\multiput(37.72,3.5)(.4374,-.0829){3}{\line(1,0){.4374}}
\put(15,1){\makebox(0,0)[ct]{$m$}}
\end{picture}
& $\BBb\CCc_m$ \\
\cline{5-7} && ($m\leq n/2$) &&
%TeXCAD Picture [AIII2-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(5.67,1.67)(0,0)
\put(0,1){\circle{1.33}} \put(5,1){\circle{1.33}}
\put(4.33,1.33){\line(-1,0){3.67}}
\put(4.33,.67){\line(-1,0){3.67}}
\end{picture}
\relax($n=2$) &
%TeXCAD Picture [AIV-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(30.67,5)(0,0)
\put(15,1){\circle{1.33}} \put(0,1){\circle{1.33}}
\put(30,1){\circle{1.33}} \put(15.67,1){\line(1,0){3.67}}
\put(.67,1){\line(1,0){3.67}}
\put(7.5,1){\makebox(0,0)[cc]{$\dots$}}
\put(22.5,1){\makebox(0,0)[cc]{$\dots$}}
\put(10.67,1){\line(1,0){3.67}} \put(25.67,1){\line(1,0){3.67}}
\put(29.3,1.7){\vector(4,-1){.29}}\put(.7,1.7){\vector(-4,-1){.29}}
\multiput(.7,1.7)(.356,.1117){2}{\line(1,0){.356}}
\multiput(1.41,1.92)(.356,.106){2}{\line(1,0){.356}}
\multiput(2.12,2.14)(.356,.1003){2}{\line(1,0){.356}}
\multiput(2.84,2.34)(.356,.0946){2}{\line(1,0){.356}}
\multiput(3.55,2.52)(.356,.0889){2}{\line(1,0){.356}}
\multiput(4.26,2.7)(.356,.0832){2}{\line(1,0){.356}}
\multiput(4.97,2.87)(.356,.0775){2}{\line(1,0){.356}}
\multiput(5.68,3.02)(.356,.0718){2}{\line(1,0){.356}}
\multiput(6.4,3.17)(.356,.0661){2}{\line(1,0){.356}}
\multiput(7.11,3.3)(.356,.0604){2}{\line(1,0){.356}}
\put(7.82,3.42){\line(1,0){.712}}
\put(8.53,3.53){\line(1,0){.712}}
\put(9.24,3.63){\line(1,0){.712}}
\put(9.96,3.71){\line(1,0){.712}}
\put(10.67,3.79){\line(1,0){.712}}
\put(11.38,3.85){\line(1,0){.712}}
\put(12.09,3.9){\line(1,0){.712}}
\put(12.8,3.95){\line(1,0){.712}}
\put(13.52,3.98){\line(1,0){.712}}
\put(14.23,3.99){\line(1,0){1.899}}
\put(16.13,3.99){\line(1,0){.712}}
\put(16.84,3.96){\line(1,0){.712}}
\put(17.55,3.93){\line(1,0){.712}}
\put(18.26,3.88){\line(1,0){.712}}
\put(18.98,3.82){\line(1,0){.712}}
\put(19.69,3.75){\line(1,0){.712}}
\put(20.4,3.67){\line(1,0){.712}}
\put(21.11,3.58){\line(1,0){.712}}
\put(21.82,3.48){\line(1,0){.712}}
\multiput(22.54,3.36)(.356,-.0632){2}{\line(1,0){.356}}
\multiput(23.25,3.23)(.356,-.0689){2}{\line(1,0){.356}}
\multiput(23.96,3.1)(.356,-.0746){2}{\line(1,0){.356}}
\multiput(24.67,2.95)(.356,-.0803){2}{\line(1,0){.356}}
\multiput(25.38,2.79)(.356,-.086){2}{\line(1,0){.356}}
\multiput(26.1,2.62)(.356,-.0917){2}{\line(1,0){.356}}
\multiput(26.81,2.43)(.356,-.0974){2}{\line(1,0){.356}}
\multiput(27.52,2.24)(.356,-.1031){2}{\line(1,0){.356}}
\multiput(28.23,2.03)(.356,-.1088){2}{\line(1,0){.356}}
\end{picture}
($m=n/2$) & $\CCc_{n/2}$ \\
\hline

\tabitem\label{SL/Sp} & $\SL_{2n}$ & $\Sp_{2n}$ &
$g\mapsto\Omega_n(g^{\tran})^{-1}\Omega_n^{\tran}$ &
%TeXCAD Picture [AII-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(24.17,8.5)(0,0)
\put(3.5,3.5){\circle*{1.33}} \put(0,7){\circle{1.33}}
\put(0,0){\circle*{1.33}} \put(18.5,3.5){\circle*{1.33}}
\put(23.5,3.5){\circle*{1.33}} \put(22.9,3.83){\line(-1,0){3}}
\put(22.9,3.17){\line(-1,0){3.1}}
\put(18.83,3.5){\makebox(0,0)[lc]{$<$}}
\put(4.17,3.5){\line(1,0){3.67}} \put(14.17,3.5){\line(1,0){3.67}}
\put(11,3.5){\makebox(0,0)[cc]{$\dots$}}
\multiput(3,4)(-.119048,.119048){22}{\line(0,1){.119048}}
\multiput(3,3)(-.119048,-.119048){22}{\line(0,-1){.119048}}
\end{picture} &
%TeXCAD Picture [AII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(30.67,1.67)(0,0)
\put(10,1){\circle*{1.33}} \put(5,1){\circle{1.33}}
\put(0,1){\circle*{1.33}} \put(25,1){\circle{1.33}}
\put(30,1){\circle*{1.33}} \put(10.67,1){\line(1,0){3.67}}
\put(5.67,1){\line(1,0){3.67}} \put(.67,1){\line(1,0){3.67}}
\put(17.5,1){\makebox(0,0)[cc]{$\dots$}}
\put(20.67,1){\line(1,0){3.67}} \put(25.67,1){\line(1,0){3.67}}
\end{picture}
& $\AAa_{n-1}$ \\
\hline

\tabitem\label{SL/SO} & $\SL_n$ & $\SO_n$ &
$g\mapsto(g^{\tran})^{-1}$ &
%TeXCAD Picture [AIe-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(24.17,8.5)(0,0)
\put(3.5,3.5){\circle*{1.33}} \put(0,7){\circle*{1.33}}
\put(0,0){\circle*{1.33}} \put(18.5,3.5){\circle*{1.33}}
\put(23.5,3.5){\circle{1.33}} \put(22.9,3.83){\line(-1,0){3}}
\put(22.9,3.17){\line(-1,0){3.1}}
\put(18.83,3.5){\makebox(0,0)[lc]{$<$}}
\put(4.17,3.5){\line(1,0){3.67}} \put(14.17,3.5){\line(1,0){3.67}}
\put(11,3.5){\makebox(0,0)[cc]{$\dots$}}
\multiput(3,4)(-.119048,.119048){22}{\line(0,1){.119048}}
\multiput(3,3)(-.119048,-.119048){22}{\line(0,-1){.119048}}
\end{picture}
($n$ even) &
%TeXCAD Picture [AI-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(15.67,1.67)(0,0)
\put(0,1){\circle{1.33}} \put(15,1){\circle{1.33}}
\put(.67,1){\line(1,0){3.67}}
\put(7.5,1){\makebox(0,0)[cc]{$\dots$}}
\put(10.67,1){\line(1,0){3.67}}
\end{picture}
& $\AAa_{n-1}$ \\
\cline{5-5} &&&&
%TeXCAD Picture [AIo-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(25.67,2)(0,0)
\put(0,1){\circle{1.33}} \put(5,1){\circle*{1.33}}
\put(20,1){\circle*{1.33}} \put(25,1){\circle*{1.33}}
\put(20.5,1.33){\line(1,0){3}} \put(.5,1.33){\line(1,0){3}}
\put(20.5,.67){\line(1,0){3.1}} \put(.5,.67){\line(1,0){3.1}}
\put(24.67,1){\makebox(0,0)[rc]{$>$}}
\put(4.67,1){\makebox(0,0)[r]{$>$}} \put(5.67,1){\line(1,0){3.67}}
\put(15.67,1){\line(1,0){3.67}}
\put(12.5,1){\makebox(0,0)[cc]{$\dots$}}
\end{picture}
($n$ odd) && \\
\cline{5-5} &&&&
%TeXCAD Picture [AI3-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(5.67,1.67)(0,0)
\put(0,1){\circle{1.33}} \put(5,1){\circle*{1.33}}
\put(4.67,1){\makebox(0,0)[rc]{$>$}} \put(.3,1.6){\line(1,0){2.8}}
\put(.3,.4){\line(1,0){2.8}} \put(.7,1.2){\line(1,0){3.1}}
\put(.7,.8){\line(1,0){3.1}}
\end{picture}
($n=3$) && \\
\hline

\tabitem\label{Sp/SpSp} & $\Sp_{2n}$ &
$\Sp_{2m}\times\Sp_{2(n-m)}$ & $g\mapsto K_{n,m}gK_{n,m}$ &
%TeXCAD Picture [CII-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(50.67,4.17)(0,0)
\put(0,2.5){\circle*{1.33}} \put(5,2.5){\circle*{1.33}}
\put(20,2.5){\circle*{1.33}} \put(25,2.5){\circle{1.33}}
\put(30,2.5){\circle*{1.33}} \put(45,2.5){\circle*{1.33}}
\put(50,2.5){\circle*{1.33}} \put(49.5,2.83){\line(-1,0){3.1}}
\put(.5,2.83){\line(1,0){3}} \put(49.5,2.17){\line(-1,0){3.2}}
\put(.5,2.17){\line(1,0){3.1}}
\put(45.33,2.5){\makebox(0,0)[lc]{$<$}}
\put(4.67,2.5){\makebox(0,0)[rc]{$>$}}
\put(5.67,2.5){\line(1,0){3.67}} \put(20.67,2.5){\line(1,0){3.67}}
\put(25.67,2.5){\line(1,0){3.67}}
\put(30.67,2.5){\line(1,0){3.67}}
\put(15.67,2.5){\line(1,0){3.67}}
\put(40.67,2.5){\line(1,0){3.67}}
\put(12.5,2.5){\makebox(0,0)[cc]{$\dots$}}
\put(37.5,2.5){\makebox(0,0)[cc]{$\dots$}}
\put(20,1){\makebox(0,0)[ct]{$m$}}
\end{picture} &
%TeXCAD Picture [CII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(50.67,4.67)(0,0)
\put(0,3){\circle*{1.33}} \put(5,3){\circle{1.33}}
\put(20,3){\circle*{1.33}} \put(25,3){\circle{1.33}}
\put(30,3){\circle*{1.33}} \put(45,3){\circle*{1.33}}
\put(50,3){\circle*{1.33}} \put(49.5,3.33){\line(-1,0){3}}
\put(49.5,2.67){\line(-1,0){3.1}}
\put(45.33,3){\makebox(0,0)[lc]{$<$}}
\put(5.67,3){\line(1,0){3.67}} \put(.67,3){\line(1,0){3.67}}
\put(20.67,3){\line(1,0){3.67}} \put(25.67,3){\line(1,0){3.67}}
\put(30.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(40.67,3){\line(1,0){3.67}}
\put(12.5,3){\makebox(0,0)[cc]{$\dots$}}
\put(37.5,3){\makebox(0,0)[cc]{$\dots$}}
\put(25,1.5){\makebox(0,0)[ct]{$2m$}}
\end{picture}
& $\BBb\CCc_m$ \\
\cline{6-7} && $(m\leq n/2)$ &&&
%TeXCAD Picture [CIII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(25.67,3)(0,0)
\put(0,1){\circle*{1.33}} \put(5,1){\circle{1.33}}
\put(20,1){\circle*{1.33}} \put(25,1){\circle{1.33}}
\put(24.5,1.33){\line(-1,0){3.1}} \put(24.5,.67){\line(-1,0){3.2}}
\put(20.33,1){\makebox(0,0)[lc]{$<$}}
\put(5.67,1){\line(1,0){3.67}} \put(.67,1){\line(1,0){3.67}}
\put(15.67,1){\line(1,0){3.67}}
\put(12.5,1){\makebox(0,0)[cc]{$\dots$}}
\end{picture}
$(m=n/2)$ & $\CCc_{n/2}$ \\
\hline

\tabitem & $\Sp_{2n}$ & $\GL_n$ & $g\mapsto I_{2n,n}gI_{2n,n}$ &
%TeXCAD Picture [CII-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(25.67,1.67)(0,0)
\put(0,1){\circle{1.33}} \put(5,1){\circle*{1.33}}
\put(20,1){\circle*{1.33}} \put(25,1){\circle{1.33}}
\put(24.5,1.33){\line(-1,0){3.1}} \put(.5,1.33){\line(1,0){3}}
\put(24.5,.67){\line(-1,0){3.2}} \put(.5,.67){\line(1,0){3.1}}
\put(20.33,1){\makebox(0,0)[lc]{$<$}}
\put(4.67,1){\makebox(0,0)[rc]{$>$}}
\put(5.67,1){\line(1,0){3.67}} \put(15.67,1){\line(1,0){3.67}}
\put(12.5,1){\makebox(0,0)[cc]{$\dots$}}
\end{picture} &
%TeXCAD Picture [CI-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(20.67,1.67)(0,0)
\put(0,1){\circle{1.33}} \put(15,1){\circle{1.33}}
\put(20,1){\circle{1.33}} \put(19.5,1.33){\line(-1,0){3.1}}
\put(19.5,.67){\line(-1,0){3.2}}
\put(15.33,1){\makebox(0,0)[lc]{$<$}}
\put(.67,1){\line(1,0){3.67}} \put(10.67,1){\line(1,0){3.67}}
\put(7.5,1){\makebox(0,0)[cc]{$\dots$}}
\end{picture}
& $\CCc_n$ \\
\hline

\tabitem\label{SO/SOSO} & $\SO_n$ & $\SO_m\times\SO_{n-m}$ &
$g\mapsto I_{n,m}gI_{n,m}$ &
%TeXCAD Picture [BI-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(49.16,9)(0,0)
\put(3.5,4){\circle*{1.33}} \put(0,7.5){\circle*{1.33}}
\put(0,.5){\circle*{1.33}} \put(18.5,4){\circle*{1.33}}
\put(43.5,4){\circle*{1.33}} \put(23.5,4){\circle{1.33}}
\put(28.5,4){\circle*{1.33}} \put(48.5,4){\circle*{1.33}}
\put(44,4.33){\line(1,0){3}} \put(44,3.67){\line(1,0){3.1}}
\put(48.17,4){\makebox(0,0)[rc]{$>$}}
\put(4.17,4){\line(1,0){3.67}} \put(29.17,4){\line(1,0){3.67}}
\put(14.17,4){\line(1,0){3.67}} \put(39.17,4){\line(1,0){3.67}}
\put(19.17,4){\line(1,0){3.67}} \put(24.17,4){\line(1,0){3.67}}
\put(11,4){\makebox(0,0)[cc]{$\dots$}}
\put(36,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(3,4.5)(-.119048,.119048){22}{\line(0,1){.119048}}
\multiput(3,3.5)(-.119048,-.119048){22}{\line(0,-1){.119048}}
\put(23.5,2.5){\makebox(0,0)[ct]{$m/2$ or $(n-m)/2$}}
\end{picture} &
%TeXCAD Picture [B-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(40.67,3.57)(0,0)
\put(0,2.9){\circle{1.33}} \put(15,2.9){\circle{1.33}}
\put(20,2.9){\circle*{1.33}} \put(35,2.9){\circle*{1.33}}
\put(40,2.9){\circle*{1.33}} \put(35.5,3.23){\line(1,0){3}}
\put(35.5,2.57){\line(1,0){3.1}}
\put(39.67,2.9){\makebox(0,0)[rc]{$>$}}
\put(.67,2.9){\line(1,0){3.67}} \put(10.67,2.9){\line(1,0){3.67}}
\put(15.67,2.9){\line(1,0){3.67}}
\put(20.67,2.9){\line(1,0){3.67}}
\put(30.67,2.9){\line(1,0){3.67}}
\put(7.5,2.9){\makebox(0,0)[cc]{$\dots$}}
\put(27.5,2.9){\makebox(0,0)[cc]{$\dots$}}
\put(15,1.4){\makebox(0,0)[ct]{$m$}}
\end{picture}
& $\BBb_m$ \\
&& $(m\leq n/2)$ && ($n$ odd) & ($n$ odd) & \\
\cline{5-5} &&&&
%TeXCAD Picture [BII-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(24.16,9)(0,0)
\put(3.5,4){\circle*{1.33}} \put(0,7.5){\circle{1.33}}
\put(0,.5){\circle{1.33}} \put(18.5,4){\circle*{1.33}}
\put(23.5,4){\circle*{1.33}} \put(19,4.33){\line(1,0){3}}
\put(19,3.67){\line(1,0){3.1}}
\put(23.17,4){\makebox(0,0)[rc]{$>$}}
\put(4.17,4){\line(1,0){3.67}} \put(14.17,4){\line(1,0){3.67}}
\put(11,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(3,4.5)(-.119048,.119048){22}{\line(0,1){.119048}}
\multiput(3,3.5)(-.119048,-.119048){22}{\line(0,-1){.119048}}
\end{picture}
($n$ odd, $m=2$) && \\
\cline{5-7} &&&&
%TeXCAD Picture [DI-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(47.67,9)(0,0)
\put(3.5,4){\circle*{1.33}} \put(43.5,4){\circle*{1.33}}
\put(0,7.5){\circle*{1.33}} \put(47,7.5){\circle*{1.33}}
\put(0,.5){\circle*{1.33}} \put(47,.5){\circle*{1.33}}
\put(18.5,4){\circle*{1.33}} \put(23.5,4){\circle{1.33}}
\put(28.5,4){\circle*{1.33}} \put(4.17,4){\line(1,0){3.67}}
\put(42.83,4){\line(-1,0){3.67}} \put(29.17,4){\line(1,0){3.67}}
\put(14.17,4){\line(1,0){3.67}} \put(19.17,4){\line(1,0){3.67}}
\put(24.17,4){\line(1,0){3.67}}
\put(11,4){\makebox(0,0)[cc]{$\dots$}}
\put(36,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(3,4.5)(-.119048,.119048){22}{\line(0,1){.119048}}
\multiput(3,3.5)(-.119048,-.119048){22}{\line(0,-1){.119048}}
\multiput(44,4.5)(.119048,.119048){22}{\line(0,1){.119048}}
\multiput(44,3.5)(.119048,-.119048){22}{\line(0,-1){.119048}}
\put(23.5,2.5){\makebox(0,0)[ct]{$m/2$}}
\end{picture} &
%TeXCAD Picture [DI-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(39.16,9)(0,0)
\put(0,4){\circle{1.33}} \put(35,4){\circle*{1.33}}
\put(38.5,7.5){\circle*{1.33}} \put(38.5,.5){\circle*{1.33}}
\put(15,4){\circle{1.33}} \put(20,4){\circle*{1.33}}
\put(.67,4){\line(1,0){3.67}} \put(34.33,4){\line(-1,0){3.67}}
\put(20.67,4){\line(1,0){3.67}} \put(10.67,4){\line(1,0){3.67}}
\put(15.67,4){\line(1,0){3.67}}
\put(7.5,4){\makebox(0,0)[cc]{$\dots$}}
\put(27.5,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(35.5,4.5)(.119048,.119048){22}{\line(0,1){.119048}}
\multiput(35.5,3.5)(.119048,-.119048){22}{\line(0,-1){.119048}}
\put(15,2.5){\makebox(0,0)[ct]{$m$}}
\end{picture}
& $\BBb_m$ \\
&&&& ($n$ even) & ($n$ even) & \\
\cline{5-7} &&&&
%TeXCAD Picture [DII-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(50.67,4.67)(0,0)
\put(5,4){\circle*{1.33}} \put(20,4){\circle*{1.33}}
\put(45,4){\circle*{1.33}} \put(25,4){\circle{1.33}}
\put(30,4){\circle*{1.33}} \put(50,4){\circle*{1.33}}
\put(0,4){\circle*{1.33}} \put(45.67,4.33){\line(1,0){2.9}}
\put(4.33,4.33){\line(-1,0){2.9}}
\put(45.67,3.67){\line(1,0){2.9}}
\put(4.33,3.67){\line(-1,0){2.9}}
\put(49.67,4){\makebox(0,0)[rc]{$>$}}
\put(.33,4){\makebox(0,0)[lc]{$<$}} \put(5.67,4){\line(1,0){3.67}}
\put(30.67,4){\line(1,0){3.67}} \put(15.67,4){\line(1,0){3.67}}
\put(40.67,4){\line(1,0){3.67}} \put(20.67,4){\line(1,0){3.67}}
\put(25.67,4){\line(1,0){3.67}}
\put(12.5,4){\makebox(0,0)[cc]{$\dots$}}
\put(37.5,4){\makebox(0,0)[cc]{$\dots$}}
\put(25,2.5){\makebox(0,0)[ct]{$(m+1)/2$}}
\end{picture} &
%TeXCAD Picture [DII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(22.1,9)(0,0)
\put(0,4){\circle{1.33}} \put(15,4){\circle{1.33}}
\put(18.5,7.5){\circle{1.33}} \put(18.5,.5){\circle{1.33}}
\put(.67,4){\line(1,0){3.67}} \put(14.33,4){\line(-1,0){3.67}}
\put(7.5,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(15.5,4.5)(.119048,.119048){22}{\line(0,1){.119048}}
\multiput(15.5,3.5)(.119048,-.119048){22}{\line(0,-1){.119048}}
%\qbezvec[both](19.3,6.7)(22.1,4)(19.3,1.3)
\put(19.3,1.3){\vector(-1,-1){.29}}\put(19.3,6.7){\vector(-1,1){.29}}\multiput(19.3,6.7)(.0861,-.0857){2}{\line(1,0){.0861}}
\multiput(19.47,6.53)(.0804,-.0857){2}{\line(0,-1){.0857}}
\multiput(19.63,6.36)(.0748,-.0857){2}{\line(0,-1){.0857}}
\multiput(19.78,6.19)(.0691,-.0857){2}{\line(0,-1){.0857}}
\multiput(19.92,6.01)(.0635,-.0857){2}{\line(0,-1){.0857}}
\put(20.05,5.84){\line(0,-1){.171}}
\put(20.16,5.67){\line(0,-1){.171}}
\put(20.27,5.5){\line(0,-1){.171}}
\put(20.36,5.33){\line(0,-1){.171}}
\put(20.44,5.16){\line(0,-1){.171}}
\put(20.51,4.99){\line(0,-1){.171}}
\put(20.57,4.81){\line(0,-1){.171}}
\put(20.62,4.64){\line(0,-1){.171}}
\put(20.66,4.47){\line(0,-1){.171}}
\put(20.68,4.3){\line(0,-1){.686}}
\put(20.67,3.61){\line(0,-1){.171}}
\put(20.64,3.44){\line(0,-1){.171}}
\put(20.6,3.27){\line(0,-1){.171}}
\put(20.54,3.1){\line(0,-1){.171}}
\put(20.48,2.93){\line(0,-1){.171}}
\put(20.4,2.76){\line(0,-1){.171}}
\put(20.32,2.59){\line(0,-1){.171}}
\put(20.22,2.41){\line(0,-1){.171}}
\multiput(20.11,2.24)(-.0607,-.0857){2}{\line(0,-1){.0857}}
\multiput(19.99,2.07)(-.0663,-.0857){2}{\line(0,-1){.0857}}
\multiput(19.85,1.9)(-.072,-.0857){2}{\line(0,-1){.0857}}
\multiput(19.71,1.73)(-.0776,-.0857){2}{\line(0,-1){.0857}}
\multiput(19.55,1.56)(-.0847,-.0857){3}{\line(0,-1){.0857}}
%\end
\end{picture}
& $\BBb_{n/2-1}$ \\
&&&& ($n$ even) & ($n$ even, $m=n/2-1$) & \\
\cline{5-7} &&&&
%TeXCAD Picture [DIII-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(22.66,9)(0,0)
\put(3.5,4){\circle*{1.33}} \put(18.5,4){\circle*{1.33}}
\put(0,7.5){\circle{1.33}} \put(22,7.5){\circle*{1.33}}
\put(0,.5){\circle{1.33}} \put(22,.5){\circle*{1.33}}
\put(4.17,4){\line(1,0){3.67}} \put(17.83,4){\line(-1,0){3.67}}
\put(11,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(3,4.5)(-.119048,.119048){22}{\line(0,1){.119048}}
\multiput(3,3.5)(-.119048,-.119048){22}{\line(0,-1){.119048}}
\multiput(19,4.5)(.119048,.119048){22}{\line(0,1){.119048}}
\multiput(19,3.5)(.119048,-.119048){22}{\line(0,-1){.119048}}
\end{picture}
($n$ even, $m=2$) &
%TeXCAD Picture [DIII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(19.16,9)(0,0)
\put(0,4){\circle{1.33}} \put(15,4){\circle{1.33}}
\put(18.5,7.5){\circle{1.33}} \put(18.5,.5){\circle{1.33}}
\put(.67,4){\line(1,0){3.67}} \put(14.33,4){\line(-1,0){3.67}}
\put(7.5,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(15.5,4.5)(.119048,.119048){22}{\line(0,1){.119048}}
\multiput(15.5,3.5)(.119048,-.119048){22}{\line(0,-1){.119048}}
\end{picture}
($n$ even, $m=n/2$)
& $\DDd_{n/2}$ \\
\hline

\tabitem & $\SO_{2n}$ & $\GL_n$ &
$g\mapsto\Omega_n{g}\Omega_n^{\tran}$ &
%TeXCAD Picture [DIV-K.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(22.66,9)(0,0)
\put(3.5,4){\circle*{1.33}} \put(18.5,4){\circle*{1.33}}
\put(0,7.5){\circle{1.33}} \put(22,7.5){\circle*{1.33}}
\put(0,.5){\circle*{1.33}} \put(22,.5){\circle{1.33}}
\put(4.17,4){\line(1,0){3.67}} \put(17.83,4){\line(-1,0){3.67}}
\put(11,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(3,4.5)(-.119048,.119048){22}{\line(0,1){.119048}}
\multiput(3,3.5)(-.119048,-.119048){22}{\line(0,-1){.119048}}
\multiput(19,4.5)(.119048,.119048){22}{\line(0,1){.119048}}
\multiput(19,3.5)(.119048,-.119048){22}{\line(0,-1){.119048}}
\end{picture} &
%TeXCAD Picture [DIV-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(37.1,9)(0,0)
\put(0,4){\circle*{1.33}} \put(5,4){\circle{1.33}}
\put(30,4){\circle*{1.33}} \put(25,4){\circle{1.33}}
\put(20,4){\circle*{1.33}} \put(33.5,7.5){\circle{1.33}}
\put(33.5,.5){\circle{1.33}} \put(.67,4){\line(1,0){3.67}}
\put(5.67,4){\line(1,0){3.67}} \put(29.33,4){\line(-1,0){3.67}}
\put(24.33,4){\line(-1,0){3.67}} \put(19.33,4){\line(-1,0){3.67}}
\put(12.5,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(30.5,4.5)(.119048,.119048){22}{\line(0,1){.119048}}
\multiput(30.5,3.5)(.119048,-.119048){22}{\line(0,-1){.119048}}
%\qbezvec[both](34.3,6.7)(37.1,4)(34.3,1.3)
\put(34.3,1.3){\vector(-1,-1){.29}}\put(34.3,6.7){\vector(-1,1){.29}}\multiput(34.3,6.7)(.0861,-.0857){2}{\line(1,0){.0861}}
\multiput(34.47,6.53)(.0804,-.0857){2}{\line(0,-1){.0857}}
\multiput(34.63,6.36)(.0748,-.0857){2}{\line(0,-1){.0857}}
\multiput(34.78,6.19)(.0691,-.0857){2}{\line(0,-1){.0857}}
\multiput(34.92,6.01)(.0635,-.0857){2}{\line(0,-1){.0857}}
\put(35.05,5.84){\line(0,-1){.171}}
\put(35.16,5.67){\line(0,-1){.171}}
\put(35.27,5.5){\line(0,-1){.171}}
\put(35.36,5.33){\line(0,-1){.171}}
\put(35.44,5.16){\line(0,-1){.171}}
\put(35.51,4.99){\line(0,-1){.171}}
\put(35.57,4.81){\line(0,-1){.171}}
\put(35.62,4.64){\line(0,-1){.171}}
\put(35.66,4.47){\line(0,-1){.171}}
\put(35.68,4.3){\line(0,-1){.686}}
\put(35.67,3.61){\line(0,-1){.171}}
\put(35.64,3.44){\line(0,-1){.171}}
\put(35.6,3.27){\line(0,-1){.171}}
\put(35.54,3.1){\line(0,-1){.171}}
\put(35.48,2.93){\line(0,-1){.171}}
\put(35.4,2.76){\line(0,-1){.171}}
\put(35.32,2.59){\line(0,-1){.171}}
\put(35.22,2.41){\line(0,-1){.171}}
\multiput(35.11,2.24)(-.0607,-.0857){2}{\line(0,-1){.0857}}
\multiput(34.99,2.07)(-.0663,-.0857){2}{\line(0,-1){.0857}}
\multiput(34.85,1.9)(-.072,-.0857){2}{\line(0,-1){.0857}}
\multiput(34.71,1.73)(-.0776,-.0857){2}{\line(0,-1){.0857}}
\multiput(34.55,1.56)(-.0847,-.0857){3}{\line(0,-1){.0857}}
%\end
\end{picture}
($n$ odd) & $\BBb\CCc_{[n/2]}$ \\
\cline{6-7} &&&&&
%TeXCAD Picture [DV-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(29.16,9)(0,0)
\put(0,4){\circle*{1.33}} \put(25,4){\circle{1.33}}
\put(20,4){\circle*{1.33}} \put(15,4){\circle{1.33}}
\put(28.5,7.5){\circle*{1.33}} \put(28.5,.5){\circle{1.33}}
\put(.67,4){\line(1,0){3.67}} \put(24.33,4){\line(-1,0){3.67}}
\put(19.33,4){\line(-1,0){3.67}} \put(14.33,4){\line(-1,0){3.67}}
\put(7.5,4){\makebox(0,0)[cc]{$\dots$}}
\multiput(25.5,4.5)(.119048,.119048){22}{\line(0,1){.119048}}
\multiput(25.5,3.5)(.119048,-.119048){22}{\line(0,-1){.119048}}
\end{picture}
($n$ even) & $\CCc_{n/2}$ \\
\hline

\tabitem & $\EEe_6$ & $\AAa_5\times\AAa_1$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(20.67,7.33)
\put(0.00,6.00){\circle*{1.33}} \put(5.00,6.00){\circle*{1.33}}
\put(10.00,6.00){\circle*{1.33}} \put(15.00,6.00){\circle*{1.33}}
\put(20.00,6.00){\circle*{1.33}} \put(10.00,3.00){\circle{1.33}}
\put(10.00,0.00){\circle*{1.33}} \put(0.67,6.00){\line(1,0){3.67}}
\put(5.67,6.00){\line(1,0){3.67}}
\put(10.67,6.00){\line(1,0){3.67}}
\put(15.67,6.00){\line(1,0){3.67}}
\put(10.00,5.33){\line(0,-1){1.67}}
\put(10.00,2.33){\line(0,-1){1.67}}
\end{picture} &
%TeXCAD Picture [EII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(20.67,8)(0,0)
\put(0,3){\circle{1.33}} \put(5,3){\circle{1.33}}
\put(10,3){\circle{1.33}} \put(15,3){\circle{1.33}}
\put(20,3){\circle{1.33}} \put(10,0){\circle{1.33}}
\put(.67,3){\line(1,0){3.67}} \put(5.67,3){\line(1,0){3.67}}
\put(10.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(10,2.33){\line(0,-1){1.67}}
\put(19.3,3.7){\vector(2,-1){.29}}\put(.7,3.7){\vector(-2,-1){.29}}\multiput(.7,3.7)(.1016,.0713){2}{\line(1,0){.1016}}
\multiput(.9,3.84)(.1016,.0698){2}{\line(1,0){.1016}}
\multiput(1.11,3.98)(.1016,.0682){2}{\line(1,0){.1016}}
\multiput(1.31,4.12)(.1016,.0666){2}{\line(1,0){.1016}}
\multiput(1.51,4.25)(.1016,.065){2}{\line(1,0){.1016}}
\multiput(1.72,4.38)(.1016,.0635){2}{\line(1,0){.1016}}
\multiput(1.92,4.51)(.1016,.0619){2}{\line(1,0){.1016}}
\multiput(2.12,4.63)(.1016,.0603){2}{\line(1,0){.1016}}
\put(2.33,4.75){\line(1,0){.203}}
\put(2.53,4.87){\line(1,0){.203}}
\put(2.73,4.98){\line(1,0){.203}} \put(2.94,5.1){\line(1,0){.203}}
\put(3.14,5.2){\line(1,0){.203}} \put(3.34,5.31){\line(1,0){.203}}
\put(3.55,5.41){\line(1,0){.203}}
\put(3.75,5.51){\line(1,0){.203}} \put(3.95,5.6){\line(1,0){.203}}
\put(4.16,5.7){\line(1,0){.203}} \put(4.36,5.79){\line(1,0){.203}}
\put(4.56,5.87){\line(1,0){.203}}
\put(4.77,5.95){\line(1,0){.203}}
\put(4.97,6.03){\line(1,0){.203}}
\put(5.17,6.11){\line(1,0){.203}}
\put(5.38,6.18){\line(1,0){.203}}
\put(5.58,6.25){\line(1,0){.203}}
\put(5.78,6.32){\line(1,0){.203}}
\put(5.99,6.39){\line(1,0){.203}}
\put(6.19,6.45){\line(1,0){.203}} \put(6.39,6.5){\line(1,0){.203}}
\put(6.6,6.56){\line(1,0){.203}} \put(6.8,6.61){\line(1,0){.203}}
\put(7,6.66){\line(1,0){.203}} \put(7.2,6.7){\line(1,0){.203}}
\put(7.41,6.74){\line(1,0){.203}}
\put(7.61,6.78){\line(1,0){.203}}
\put(7.81,6.82){\line(1,0){.203}}
\put(8.02,6.85){\line(1,0){.203}}
\put(8.22,6.88){\line(1,0){.203}}
\put(8.42,6.91){\line(1,0){.203}}
\put(8.63,6.93){\line(1,0){.203}}
\put(8.83,6.95){\line(1,0){.203}}
\put(9.03,6.96){\line(1,0){.203}}
\put(9.24,6.98){\line(1,0){.203}}
\put(9.44,6.99){\line(1,0){.203}} \put(9.64,7){\line(1,0){.813}}
\put(10.46,6.99){\line(1,0){.203}}
\put(10.66,6.98){\line(1,0){.203}}
\put(10.86,6.97){\line(1,0){.203}}
\put(11.07,6.96){\line(1,0){.203}}
\put(11.27,6.94){\line(1,0){.203}}
\put(11.47,6.92){\line(1,0){.203}}
\put(11.68,6.89){\line(1,0){.203}}
\put(11.88,6.87){\line(1,0){.203}}
\put(12.08,6.83){\line(1,0){.203}}
\put(12.29,6.8){\line(1,0){.203}}
\put(12.49,6.76){\line(1,0){.203}}
\put(12.69,6.72){\line(1,0){.203}}
\put(12.9,6.68){\line(1,0){.203}}
\put(13.1,6.63){\line(1,0){.203}}
\put(13.3,6.58){\line(1,0){.203}}
\put(13.51,6.53){\line(1,0){.203}}
\put(13.71,6.47){\line(1,0){.203}}
\put(13.91,6.42){\line(1,0){.203}}
\put(14.12,6.35){\line(1,0){.203}}
\put(14.32,6.29){\line(1,0){.203}}
\put(14.52,6.22){\line(1,0){.203}}
\put(14.73,6.15){\line(1,0){.203}}
\put(14.93,6.07){\line(1,0){.203}}
\put(15.13,5.99){\line(1,0){.203}}
\put(15.34,5.91){\line(1,0){.203}}
\put(15.54,5.83){\line(1,0){.203}}
\put(15.74,5.74){\line(1,0){.203}}
\put(15.95,5.65){\line(1,0){.203}}
\put(16.15,5.56){\line(1,0){.203}}
\put(16.35,5.46){\line(1,0){.203}}
\put(16.56,5.36){\line(1,0){.203}}
\put(16.76,5.26){\line(1,0){.203}}
\put(16.96,5.15){\line(1,0){.203}}
\put(17.17,5.04){\line(1,0){.203}}
\put(17.37,4.93){\line(1,0){.203}}
\put(17.57,4.81){\line(1,0){.203}}
\multiput(17.78,4.69)(.1016,-.0611){2}{\line(1,0){.1016}}
\multiput(17.98,4.57)(.1016,-.0627){2}{\line(1,0){.1016}}
\multiput(18.18,4.45)(.1016,-.0642){2}{\line(1,0){.1016}}
\multiput(18.39,4.32)(.1016,-.0658){2}{\line(1,0){.1016}}
\multiput(18.59,4.19)(.1016,-.0674){2}{\line(1,0){.1016}}
\multiput(18.79,4.05)(.1016,-.069){2}{\line(1,0){.1016}}
\put(14.3,3.7){\vector(3,-2){.29}}\put(5.7,3.7){\vector(-3,-2){.29}}\multiput(5.7,3.7)(.1062,.0626){2}{\line(1,0){.1062}}
\put(5.91,3.83){\line(1,0){.212}}
\put(6.12,3.94){\line(1,0){.212}}
\put(6.34,4.06){\line(1,0){.212}}
\put(6.55,4.16){\line(1,0){.212}}
\put(6.76,4.26){\line(1,0){.212}}
\put(6.97,4.36){\line(1,0){.212}}
\put(7.19,4.44){\line(1,0){.212}} \put(7.4,4.52){\line(1,0){.212}}
\put(7.61,4.6){\line(1,0){.212}} \put(7.82,4.67){\line(1,0){.212}}
\put(8.04,4.73){\line(1,0){.212}}
\put(8.25,4.78){\line(1,0){.212}}
\put(8.46,4.83){\line(1,0){.212}}
\put(8.67,4.88){\line(1,0){.212}}
\put(8.89,4.91){\line(1,0){.212}} \put(9.1,4.94){\line(1,0){.212}}
\put(9.31,4.97){\line(1,0){.212}}
\put(9.52,4.98){\line(1,0){.212}} \put(9.73,5){\line(1,0){.637}}
\put(10.37,4.99){\line(1,0){.212}}
\put(10.58,4.98){\line(1,0){.212}}
\put(10.8,4.96){\line(1,0){.212}}
\put(11.01,4.93){\line(1,0){.212}}
\put(11.22,4.9){\line(1,0){.212}}
\put(11.43,4.86){\line(1,0){.212}}
\put(11.65,4.81){\line(1,0){.212}}
\put(11.86,4.76){\line(1,0){.212}}
\put(12.07,4.7){\line(1,0){.212}}
\put(12.28,4.63){\line(1,0){.212}}
\put(12.5,4.56){\line(1,0){.212}}
\put(12.71,4.48){\line(1,0){.212}}
\put(12.92,4.4){\line(1,0){.212}}
\put(13.13,4.31){\line(1,0){.212}}
\put(13.34,4.21){\line(1,0){.212}}
\put(13.56,4.11){\line(1,0){.212}} \put(13.77,4){\line(1,0){.212}}
\end{picture}
& $\FFf_4$ \\
\hline

\tabitem & $\EEe_6$ & $\DDd_5\times\kk^{\times}$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(20.67,7.33)
\put(0.00,6.00){\circle*{1.33}} \put(5.00,6.00){\circle*{1.33}}
\put(10.00,6.00){\circle*{1.33}} \put(15.00,6.00){\circle*{1.33}}
\put(20.00,6.00){\circle{1.33}} \put(10.00,3.00){\circle*{1.33}}
\put(10.00,0.00){\circle{1.33}} \put(0.67,6.00){\line(1,0){3.67}}
\put(5.67,6.00){\line(1,0){3.67}}
\put(10.67,6.00){\line(1,0){3.67}}
\put(15.67,6.00){\line(1,0){3.67}}
\put(10.00,5.33){\line(0,-1){1.67}}
\put(10.00,2.33){\line(0,-1){1.67}}
\end{picture} &
%TeXCAD Picture [EIII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(20.67,8)(0,0)
\put(0,3){\circle{1.33}} \put(5,3){\circle*{1.33}}
\put(10,3){\circle*{1.33}} \put(15,3){\circle*{1.33}}
\put(20,3){\circle{1.33}} \put(10,0){\circle{1.33}}
\put(.67,3){\line(1,0){3.67}} \put(5.67,3){\line(1,0){3.67}}
\put(10.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(10,2.33){\line(0,-1){1.67}}
\put(19.3,3.7){\vector(2,-1){.29}}\put(.7,3.7){\vector(-2,-1){.29}}\multiput(.7,3.7)(.1016,.0713){2}{\line(1,0){.1016}}
\multiput(.9,3.84)(.1016,.0698){2}{\line(1,0){.1016}}
\multiput(1.11,3.98)(.1016,.0682){2}{\line(1,0){.1016}}
\multiput(1.31,4.12)(.1016,.0666){2}{\line(1,0){.1016}}
\multiput(1.51,4.25)(.1016,.065){2}{\line(1,0){.1016}}
\multiput(1.72,4.38)(.1016,.0635){2}{\line(1,0){.1016}}
\multiput(1.92,4.51)(.1016,.0619){2}{\line(1,0){.1016}}
\multiput(2.12,4.63)(.1016,.0603){2}{\line(1,0){.1016}}
\put(2.33,4.75){\line(1,0){.203}}
\put(2.53,4.87){\line(1,0){.203}}
\put(2.73,4.98){\line(1,0){.203}} \put(2.94,5.1){\line(1,0){.203}}
\put(3.14,5.2){\line(1,0){.203}} \put(3.34,5.31){\line(1,0){.203}}
\put(3.55,5.41){\line(1,0){.203}}
\put(3.75,5.51){\line(1,0){.203}} \put(3.95,5.6){\line(1,0){.203}}
\put(4.16,5.7){\line(1,0){.203}} \put(4.36,5.79){\line(1,0){.203}}
\put(4.56,5.87){\line(1,0){.203}}
\put(4.77,5.95){\line(1,0){.203}}
\put(4.97,6.03){\line(1,0){.203}}
\put(5.17,6.11){\line(1,0){.203}}
\put(5.38,6.18){\line(1,0){.203}}
\put(5.58,6.25){\line(1,0){.203}}
\put(5.78,6.32){\line(1,0){.203}}
\put(5.99,6.39){\line(1,0){.203}}
\put(6.19,6.45){\line(1,0){.203}} \put(6.39,6.5){\line(1,0){.203}}
\put(6.6,6.56){\line(1,0){.203}} \put(6.8,6.61){\line(1,0){.203}}
\put(7,6.66){\line(1,0){.203}} \put(7.2,6.7){\line(1,0){.203}}
\put(7.41,6.74){\line(1,0){.203}}
\put(7.61,6.78){\line(1,0){.203}}
\put(7.81,6.82){\line(1,0){.203}}
\put(8.02,6.85){\line(1,0){.203}}
\put(8.22,6.88){\line(1,0){.203}}
\put(8.42,6.91){\line(1,0){.203}}
\put(8.63,6.93){\line(1,0){.203}}
\put(8.83,6.95){\line(1,0){.203}}
\put(9.03,6.96){\line(1,0){.203}}
\put(9.24,6.98){\line(1,0){.203}}
\put(9.44,6.99){\line(1,0){.203}} \put(9.64,7){\line(1,0){.813}}
\put(10.46,6.99){\line(1,0){.203}}
\put(10.66,6.98){\line(1,0){.203}}
\put(10.86,6.97){\line(1,0){.203}}
\put(11.07,6.96){\line(1,0){.203}}
\put(11.27,6.94){\line(1,0){.203}}
\put(11.47,6.92){\line(1,0){.203}}
\put(11.68,6.89){\line(1,0){.203}}
\put(11.88,6.87){\line(1,0){.203}}
\put(12.08,6.83){\line(1,0){.203}}
\put(12.29,6.8){\line(1,0){.203}}
\put(12.49,6.76){\line(1,0){.203}}
\put(12.69,6.72){\line(1,0){.203}}
\put(12.9,6.68){\line(1,0){.203}}
\put(13.1,6.63){\line(1,0){.203}}
\put(13.3,6.58){\line(1,0){.203}}
\put(13.51,6.53){\line(1,0){.203}}
\put(13.71,6.47){\line(1,0){.203}}
\put(13.91,6.42){\line(1,0){.203}}
\put(14.12,6.35){\line(1,0){.203}}
\put(14.32,6.29){\line(1,0){.203}}
\put(14.52,6.22){\line(1,0){.203}}
\put(14.73,6.15){\line(1,0){.203}}
\put(14.93,6.07){\line(1,0){.203}}
\put(15.13,5.99){\line(1,0){.203}}
\put(15.34,5.91){\line(1,0){.203}}
\put(15.54,5.83){\line(1,0){.203}}
\put(15.74,5.74){\line(1,0){.203}}
\put(15.95,5.65){\line(1,0){.203}}
\put(16.15,5.56){\line(1,0){.203}}
\put(16.35,5.46){\line(1,0){.203}}
\put(16.56,5.36){\line(1,0){.203}}
\put(16.76,5.26){\line(1,0){.203}}
\put(16.96,5.15){\line(1,0){.203}}
\put(17.17,5.04){\line(1,0){.203}}
\put(17.37,4.93){\line(1,0){.203}}
\put(17.57,4.81){\line(1,0){.203}}
\multiput(17.78,4.69)(.1016,-.0611){2}{\line(1,0){.1016}}
\multiput(17.98,4.57)(.1016,-.0627){2}{\line(1,0){.1016}}
\multiput(18.18,4.45)(.1016,-.0642){2}{\line(1,0){.1016}}
\multiput(18.39,4.32)(.1016,-.0658){2}{\line(1,0){.1016}}
\multiput(18.59,4.19)(.1016,-.0674){2}{\line(1,0){.1016}}
\multiput(18.79,4.05)(.1016,-.069){2}{\line(1,0){.1016}}
\end{picture}
& $\BBb\CCc_2$ \\
\hline

\tabitem & $\EEe_6$ & $\CCc_4$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(20.67,1.67)
\put(0.00,1.00){\circle*{1.33}} \put(5.00,1.00){\circle*{1.33}}
\put(10.00,1.00){\circle*{1.33}} \put(15.00,1.00){\circle*{1.33}}
\put(20.00,1.00){\circle{1.33}} \put(0.67,1.00){\line(1,0){3.67}}
\put(5.67,1.00){\line(1,0){3.67}}
\put(15.67,1.00){\line(1,0){3.67}}
\put(14.50,1.33){\line(-1,0){3.00}}
\put(14.50,0.67){\line(-1,0){3.10}}
\put(10.33,1.00){\makebox(0,0)[lc]{$<$}}
\end{picture} &
%TeXCAD Picture [EI-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(20.67,4.33)(0,0)
\put(0,3){\circle{1.33}} \put(5,3){\circle{1.33}}
\put(10,3){\circle{1.33}} \put(15,3){\circle{1.33}}
\put(20,3){\circle{1.33}} \put(10,0){\circle{1.33}}
\put(.67,3){\line(1,0){3.67}} \put(5.67,3){\line(1,0){3.67}}
\put(10.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(10,2.33){\line(0,-1){1.67}}
\end{picture}
& $\EEe_6$ \\
\hline

\tabitem & $\EEe_6$ & $\FFf_4$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(20.67,1.67)
\put(0.00,1.00){\circle{1.33}} \put(5.00,1.00){\circle*{1.33}}
\put(10.00,1.00){\circle*{1.33}} \put(15.00,1.00){\circle*{1.33}}
\put(20.00,1.00){\circle*{1.33}} \put(0.67,1.00){\line(1,0){3.67}}
\put(5.67,1.00){\line(1,0){3.67}}
\put(15.67,1.00){\line(1,0){3.67}}
\put(14.50,1.33){\line(-1,0){3.00}}
\put(14.50,0.67){\line(-1,0){3.10}}
\put(10.33,1.00){\makebox(0,0)[lc]{$<$}}
\end{picture} &
%TeXCAD Picture [EIV-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(20.67,4.33)(0,0)
\put(0,3){\circle{1.33}} \put(5,3){\circle*{1.33}}
\put(10,3){\circle*{1.33}} \put(15,3){\circle*{1.33}}
\put(20,3){\circle{1.33}} \put(10,0){\circle*{1.33}}
\put(.67,3){\line(1,0){3.67}} \put(5.67,3){\line(1,0){3.67}}
\put(10.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(10,2.33){\line(0,-1){1.67}}
\end{picture}
& $\AAa_2$ \\
\hline

\tabitem & $\EEe_7$ & $\AAa_7$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(30.67,4.33)
\put(0.00,3.00){\circle*{1.33}} \put(5.00,3.00){\circle*{1.33}}
\put(10.00,3.00){\circle*{1.33}} \put(15.00,3.00){\circle*{1.33}}
\put(20.00,3.00){\circle*{1.33}} \put(25.00,3.00){\circle*{1.33}}
\put(30.00,3.00){\circle*{1.33}} \put(15.00,0.00){\circle{1.33}}
\put(5.67,3.00){\line(1,0){3.67}}
\put(10.67,3.00){\line(1,0){3.67}}
\put(15.67,3.00){\line(1,0){3.67}}
\put(20.67,3.00){\line(1,0){3.67}}
\put(15.00,2.33){\line(0,-1){1.67}}
\put(0.67,3.00){\line(1,0){3.67}}
\put(25.67,3.00){\line(1,0){3.67}}
\end{picture} &
%TeXCAD Picture [EV-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(25.67,4.33)(0,0)
\put(0,3){\circle{1.33}} \put(5,3){\circle{1.33}}
\put(10,3){\circle{1.33}} \put(15,3){\circle{1.33}}
\put(20,3){\circle{1.33}} \put(25,3){\circle{1.33}}
\put(15,0){\circle{1.33}} \put(5.67,3){\line(1,0){3.67}}
\put(10.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(20.67,3){\line(1,0){3.67}} \put(15,2.33){\line(0,-1){1.67}}
\put(.67,3){\line(1,0){3.67}}
\end{picture}
& $\EEe_7$ \\
\hline

\tabitem & $\EEe_7$ & $\DDd_6\times\AAa_1$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(30.67,4.33)
\put(0.00,3.00){\circle*{1.33}} \put(5.00,3.00){\circle*{1.33}}
\put(10.00,3.00){\circle*{1.33}} \put(15.00,3.00){\circle*{1.33}}
\put(20.00,3.00){\circle*{1.33}} \put(25.00,3.00){\circle{1.33}}
\put(30.00,3.00){\circle*{1.33}} \put(15.00,0.00){\circle*{1.33}}
\put(5.67,3.00){\line(1,0){3.67}}
\put(10.67,3.00){\line(1,0){3.67}}
\put(15.67,3.00){\line(1,0){3.67}}
\put(20.67,3.00){\line(1,0){3.67}}
\put(15.00,2.33){\line(0,-1){1.67}}
\put(0.67,3.00){\line(1,0){3.67}}
\put(25.67,3.00){\line(1,0){3.67}}
\end{picture} &
%TeXCAD Picture [EVI-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(25.67,4.33)(0,0)
\put(0,3){\circle*{1.33}} \put(5,3){\circle{1.33}}
\put(10,3){\circle*{1.33}} \put(15,3){\circle{1.33}}
\put(20,3){\circle{1.33}} \put(25,3){\circle{1.33}}
\put(15,0){\circle*{1.33}} \put(5.67,3){\line(1,0){3.67}}
\put(10.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(20.67,3){\line(1,0){3.67}} \put(15,2.33){\line(0,-1){1.67}}
\put(.67,3){\line(1,0){3.67}}
\end{picture}
& $\FFf_4$ \\
\hline

\tabitem & $\EEe_7$ & $\EEe_6\times\kk^{\times}$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(30.67,4.33)
\put(0.00,3.00){\circle{1.33}} \put(5.00,3.00){\circle*{1.33}}
\put(10.00,3.00){\circle*{1.33}} \put(15.00,3.00){\circle*{1.33}}
\put(20.00,3.00){\circle*{1.33}} \put(25.00,3.00){\circle*{1.33}}
\put(30.00,3.00){\circle{1.33}} \put(15.00,0.00){\circle*{1.33}}
\put(5.67,3.00){\line(1,0){3.67}}
\put(10.67,3.00){\line(1,0){3.67}}
\put(15.67,3.00){\line(1,0){3.67}}
\put(20.67,3.00){\line(1,0){3.67}}
\put(15.00,2.33){\line(0,-1){1.67}}
\put(0.67,3.00){\line(1,0){3.67}}
\put(25.67,3.00){\line(1,0){3.67}}
\end{picture} &
%TeXCAD Picture [EVII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(25.67,4.33)(0,0)
\put(0,3){\circle{1.33}} \put(5,3){\circle{1.33}}
\put(10,3){\circle*{1.33}} \put(15,3){\circle*{1.33}}
\put(20,3){\circle*{1.33}} \put(25,3){\circle{1.33}}
\put(15,0){\circle*{1.33}} \put(5.67,3){\line(1,0){3.67}}
\put(10.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(20.67,3){\line(1,0){3.67}} \put(15,2.33){\line(0,-1){1.67}}
\put(.67,3){\line(1,0){3.67}}
\end{picture}
& $\CCc_3$ \\
\hline

\tabitem & $\EEe_8$ & $\DDd_8$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(35.67,4.33)
\put(0.00,3.00){\circle*{1.33}} \put(5.00,3.00){\circle*{1.33}}
\put(10.00,3.00){\circle*{1.33}} \put(15.00,3.00){\circle*{1.33}}
\put(20.00,3.00){\circle*{1.33}} \put(25.00,3.00){\circle*{1.33}}
\put(30.00,3.00){\circle*{1.33}} \put(35.00,3.00){\circle{1.33}}
\put(25.00,0.00){\circle*{1.33}}
\put(10.67,3.00){\line(1,0){3.67}}
\put(15.67,3.00){\line(1,0){3.67}}
\put(20.67,3.00){\line(1,0){3.67}}
\put(25.67,3.00){\line(1,0){3.67}}
\put(25.00,2.33){\line(0,-1){1.67}}
\put(5.67,3.00){\line(1,0){3.67}}
\put(30.67,3.00){\line(1,0){3.67}}
\put(0.67,3.00){\line(1,0){3.67}}
\end{picture} &
%TeXCAD Picture [EVIII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(30.67,4.33)(0,0)
\put(0,3){\circle{1.33}} \put(5,3){\circle{1.33}}
\put(10,3){\circle{1.33}} \put(15,3){\circle{1.33}}
\put(20,3){\circle{1.33}} \put(25,3){\circle{1.33}}
\put(30,3){\circle{1.33}} \put(20,0){\circle{1.33}}
\put(10.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(20.67,3){\line(1,0){3.67}} \put(25.67,3){\line(1,0){3.67}}
\put(20,2.33){\line(0,-1){1.67}} \put(5.67,3){\line(1,0){3.67}}
\put(.67,3){\line(1,0){3.67}}
\end{picture}
& $\EEe_8$ \\
\hline

\tabitem & $\EEe_8$ & $\EEe_7\times\AAa_1$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(35.67,4.33)
\put(0.00,3.00){\circle*{1.33}} \put(5.00,3.00){\circle{1.33}}
\put(10.00,3.00){\circle*{1.33}} \put(15.00,3.00){\circle*{1.33}}
\put(20.00,3.00){\circle*{1.33}} \put(25.00,3.00){\circle*{1.33}}
\put(30.00,3.00){\circle*{1.33}} \put(35.00,3.00){\circle*{1.33}}
\put(25.00,0.00){\circle*{1.33}}
\put(10.67,3.00){\line(1,0){3.67}}
\put(15.67,3.00){\line(1,0){3.67}}
\put(20.67,3.00){\line(1,0){3.67}}
\put(25.67,3.00){\line(1,0){3.67}}
\put(25.00,2.33){\line(0,-1){1.67}}
\put(5.67,3.00){\line(1,0){3.67}}
\put(30.67,3.00){\line(1,0){3.67}}
\put(0.67,3.00){\line(1,0){3.67}}
\end{picture} &
%TeXCAD Picture [EIX-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(30.67,4.33)(0,0)
\put(0,3){\circle{1.33}} \put(5,3){\circle{1.33}}
\put(10,3){\circle{1.33}} \put(15,3){\circle*{1.33}}
\put(20,3){\circle*{1.33}} \put(25,3){\circle*{1.33}}
\put(30,3){\circle{1.33}} \put(20,0){\circle*{1.33}}
\put(10.67,3){\line(1,0){3.67}} \put(15.67,3){\line(1,0){3.67}}
\put(20.67,3){\line(1,0){3.67}} \put(25.67,3){\line(1,0){3.67}}
\put(20,2.33){\line(0,-1){1.67}} \put(5.67,3){\line(1,0){3.67}}
\put(.67,3){\line(1,0){3.67}}
\end{picture}
& $\FFf_4$ \\
\hline

\tabitem\label{F4/B4} & $\FFf_4$ & $\BBb_4$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(20.67,1.67)
\put(0.00,1.00){\circle{1.33}} \put(5.00,1.00){\circle*{1.33}}
\put(10.00,1.00){\circle*{1.33}} \put(15.00,1.00){\circle*{1.33}}
\put(20.00,1.00){\circle*{1.33}} \put(0.67,1.00){\line(1,0){3.67}}
\put(10.67,1.00){\line(1,0){3.67}}
\put(9.50,1.33){\line(-1,0){3.00}}
\put(9.50,0.67){\line(-1,0){3.10}}
\put(5.33,1.00){\makebox(0,0)[lc]{$<$}}
\put(15.67,1.00){\line(1,0){3.67}}
\end{picture} &
%TeXCAD Picture [FII-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(15.67,1.67)(0,0)
\put(0,1){\circle{1.33}} \put(5,1){\circle*{1.33}}
\put(10,1){\circle*{1.33}} \put(15,1){\circle*{1.33}}
\put(.67,1){\line(1,0){3.67}} \put(10.67,1){\line(1,0){3.67}}
\put(9.50,1.33){\line(-1,0){3.00}}
\put(9.50,0.67){\line(-1,0){3.10}}
\put(5.33,1){\makebox(0,0)[lc]{$<$}}
\end{picture}
& $\BBb\CCc_1$ \\
\hline

\tabitem & $\FFf_4$ & $\CCc_3\times\AAa_1$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(20.67,1.67)
\put(0.00,1.00){\circle*{1.33}} \put(5.00,1.00){\circle*{1.33}}
\put(10.00,1.00){\circle*{1.33}} \put(15.00,1.00){\circle{1.33}}
\put(20.00,1.00){\circle*{1.33}} \put(0.67,1.00){\line(1,0){3.67}}
\put(10.67,1.00){\line(1,0){3.67}}
\put(9.50,1.33){\line(-1,0){3.00}}
\put(9.50,0.67){\line(-1,0){3.10}}
\put(5.33,1.00){\makebox(0,0)[lc]{$<$}}
\put(15.67,1.00){\line(1,0){3.67}}
\end{picture} &
%TeXCAD Picture [FI-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(15.67,1.67)(0,0)
\put(0,1){\circle{1.33}} \put(5,1){\circle{1.33}}
\put(10,1){\circle{1.33}} \put(15,1){\circle{1.33}}
\put(.67,1){\line(1,0){3.67}} \put(10.67,1){\line(1,0){3.67}}
\put(9.50,1.33){\line(-1,0){3.00}}
\put(9.50,0.67){\line(-1,0){3.10}}
\put(5.33,1){\makebox(0,0)[lc]{$<$}}
\end{picture}
& $\FFf_4$ \\
\hline

\tabitem & $\GGg_2$ & $\AAa_1\times\AAa_1$ &&
%TexCad Options
%\grade{\off}
%\emlines{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.70ex \linethickness{0.4pt}
\begin{picture}(10.67,1.67)
\put(0.00,1.00){\circle*{1.33}} \put(5.00,1.00){\circle{1.33}}
\put(10.00,1.00){\circle*{1.33}} \put(5.67,1.00){\line(1,0){3.67}}
\put(0.33,1.00){\makebox(0,0)[lc]{$<$}}
\put(0.67,1.00){\line(1,0){3.67}}
\put(4.60,1.50){\line(-1,0){2.90}}
\put(4.60,0.50){\line(-1,0){3.00}}
\end{picture} &
%TeXCAD Picture [G-S.pic]. Options:
%\grade{\off}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\off}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{10.0000}
\unitlength .7ex % = .7pt
\linethickness{0.4pt}
\begin{picture}(5.67,1.67)(0,0)
\put(0,1){\circle{1.33}} \put(5,1){\circle{1.33}}
\put(.33,1){\makebox(0,0)[lc]{$<$}} \put(.67,1){\line(1,0){3.67}}
\put(4.60,1.50){\line(-1,0){2.90}}
\put(4.60,0.50){\line(-1,0){3.00}}
\end{picture}
& $\GGg_2$ \\
\hline

\end{tabular}
